Normal subgroups in the Cremona group (long version)

Let k be an algebraically closed field. We show that the Cremona group of all birational transformations of the projective plane P^2 over k is not a simple group. The strategy makes use of hyperbolic geometry, geometric group theory, and algebraic geometry to produce elements in the Cremona group that generate non trivial normal subgroups.

==> admissible.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4270,3339)(0,-10)
\put(1761.760,4820.541){\arc{4823.613}{0.7814}{2.3178}}
\whiten\thicklines
\path(3443.277,3071.847)(3474.000,3122.000)(3423.295,3092.197)(3445.500,3094.016)(3443.277,3071.847)
\thinlines
\put(3402,269){\blacken\ellipse{72}{72}}
\put(3402,269){\ellipse{72}{72}}
\put(2724,2623){\blacken\ellipse{72}{72}}
\put(2724,2623){\ellipse{72}{72}}
\put(1227,1376){\blacken\ellipse{72}{72}}
\put(1227,1376){\ellipse{72}{72}}
\put(3438,2623){\blacken\ellipse{72}{72}}
\put(3438,2623){\ellipse{72}{72}}
\put(3652,1875){\blacken\ellipse{72}{72}}
\put(3652,1875){\ellipse{72}{72}}
\put(123,269){\blacken\ellipse{72}{72}}
\put(123,269){\ellipse{72}{72}}
\put(835,2088){\blacken\ellipse{72}{72}}
\put(835,2088){\ellipse{72}{72}}
\put(728,1981){\blacken\ellipse{72}{72}}
\put(728,1981){\ellipse{72}{72}}
\put(658,2088){\blacken\ellipse{72}{72}}
\put(658,2088){\ellipse{72}{72}}
\put(1156,2231){\blacken\ellipse{72}{72}}
\put(1156,2231){\ellipse{72}{72}}
\put(336,983){\blacken\ellipse{72}{72}}
\put(336,983){\ellipse{72}{72}}
\put(453,1089){\blacken\ellipse{72}{72}}
\put(453,1089){\ellipse{72}{72}}
\put(464,841){\blacken\ellipse{72}{72}}
\put(464,841){\ellipse{72}{72}}
\put(799,2616){\blacken\ellipse{72}{72}}
\put(799,2616){\ellipse{72}{72}}
\put(988,2544){\blacken\ellipse{72}{72}}
\put(988,2544){\ellipse{72}{72}}
\path(2724,2587)(3402,269)
\path(799,2587)(123,269)
\path(1156,2231)(1227,1410)
\path(3438,2623)(3652,1875)
\path(3794,2730)(3793,2730)(3790,2729)
	(3785,2728)(3777,2727)(3766,2725)
	(3752,2722)(3734,2718)(3713,2713)
	(3689,2707)(3661,2700)(3632,2692)
	(3600,2683)(3566,2673)(3532,2661)
	(3497,2649)(3461,2635)(3426,2619)
	(3390,2602)(3356,2583)(3321,2562)
	(3288,2540)(3256,2514)(3225,2486)
	(3195,2454)(3167,2420)(3141,2381)
	(3116,2338)(3094,2291)(3074,2239)
	(3058,2184)(3046,2124)(3039,2069)
	(3035,2012)(3034,1957)(3035,1902)
	(3037,1850)(3042,1800)(3047,1753)
	(3053,1709)(3060,1668)(3067,1630)
	(3075,1595)(3082,1563)(3090,1533)
	(3098,1505)(3107,1478)(3115,1453)
	(3124,1429)(3132,1405)(3141,1381)
	(3151,1357)(3161,1332)(3172,1307)
	(3184,1280)(3197,1251)(3210,1221)
	(3225,1189)(3242,1154)(3260,1117)
	(3280,1077)(3302,1036)(3326,992)
	(3352,947)(3380,902)(3409,856)
	(3441,811)(3474,769)(3512,726)
	(3551,688)(3590,655)(3628,628)
	(3666,605)(3703,587)(3738,573)
	(3773,563)(3807,556)(3841,552)
	(3874,550)(3906,551)(3937,554)
	(3969,559)(3999,565)(4029,572)
	(4057,580)(4085,589)(4111,598)
	(4136,607)(4159,616)(4180,625)
	(4198,633)(4214,640)(4227,647)
	(4238,652)(4246,656)(4258,662)
\whiten\thicklines
\path(4213.341,623.727)(4258.000,662.000)(4200.587,649.237)(4222.275,644.137)(4213.341,623.727)
\thinlines
\path(1156,55)(1155,55)(1153,56)
	(1148,58)(1142,60)(1132,63)
	(1120,68)(1104,74)(1086,81)
	(1064,89)(1041,99)(1015,110)
	(987,123)(958,136)(928,151)
	(897,168)(865,185)(834,205)
	(803,225)(772,248)(741,272)
	(712,298)(683,327)(654,358)
	(627,392)(601,429)(576,470)
	(552,515)(530,564)(510,616)
	(493,673)(479,733)(470,788)
	(463,844)(458,899)(455,952)
	(454,1003)(454,1052)(455,1097)
	(457,1139)(460,1178)(462,1213)
	(466,1246)(469,1277)(473,1305)
	(476,1331)(480,1355)(484,1378)
	(489,1401)(493,1423)(498,1444)
	(503,1466)(509,1489)(516,1512)
	(523,1537)(532,1563)(541,1591)
	(552,1621)(564,1654)(578,1688)
	(594,1725)(611,1764)(631,1805)
	(653,1848)(677,1891)(704,1934)
	(732,1977)(763,2017)(802,2061)
	(843,2099)(884,2131)(925,2158)
	(966,2179)(1007,2196)(1047,2209)
	(1087,2218)(1126,2224)(1165,2226)
	(1203,2226)(1241,2224)(1279,2220)
	(1316,2215)(1352,2208)(1387,2200)
	(1421,2191)(1454,2182)(1484,2173)
	(1512,2164)(1537,2155)(1558,2148)
	(1577,2141)(1591,2135)(1603,2131)(1620,2124)
\whiten\thicklines
\path(1561.808,2132.540)(1620.000,2124.000)(1572.667,2158.911)(1583.067,2139.208)(1561.808,2132.540)
\put(3196,3201){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}${\rm Ax}(h_i)$}}}}
\put(1227,1197){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x'_i = f(x_{i-1})$}}}}
\put(442,2053){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z$}}}}
\put(728,1803){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z'$}}}}
\put(763,2196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(15,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x_{i-1}$}}}}
\put(514,1054){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$y'$}}}}
\put(550,769){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a'_i$}}}}
\put(123,983){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$y$}}}}
\put(3844,799){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}${\rm Ax}(h_if^{-1}h_i^{-1})$}}}}
\put(1443,1902){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}${\rm Ax}(f)$}}}}
\put(3196,2746){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a'_{i+2}$}}}}
\put(2547,2695){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$b_i$}}}}
\put(1223,2267){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$f(a'_{i})$}}}}
\put(3092,55){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x_i = x'_{i+2} = h_if^{-1}h_i^{-1}(x'_{i+1})$}}}}
\put(3510,1630){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x'_{i+1} = h_i(x'_i)$}}}}
\put(728,2695){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_i$}}}}
\put(1054,2551){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a'_{i+1}$}}}}
\end{picture}
}

